Delta-Closure Structure for Studying Data Distribution

In this paper, we revisit pattern mining and study the distribution underlying a binary dataset thanks to the closure structure which is based on passkeys, i.e., minimum generators in equivalence classes robust to noise. We introduce $\Delta$-closedness, a generalization of the closure operator, where $\Delta$ measures how a closed set differs from its upper neighbors in the partial order induced by closure. A $\Delta$-class of equivalence includes minimum and maximum elements and allows us to characterize the distribution underlying the data. Moreover, the set of $\Delta$-classes of equivalence can be partitioned into the so-called $\Delta$-closure structure. In particular, a $\Delta$-class of equivalence with a high level demonstrates correlations among many attributes, which are supported by more observations when $\Delta$ is large. In the experiments, we study the $\Delta$-closure structure of several real-world datasets and show that this structure is very stable for large $\Delta$ and does not substantially depend on the data sampling used for the analysis.

==> gdpm_ext_steps.tex <==

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale = -.8, xscale =.7]
\begin{minipage}{.65\textwidth}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale = -.8, xscale =.7]
%uncomment if require: \path (0,308); %set diagram left start at 0, and has height of 308

%Straight Lines [id:da7004373301714659] 
\draw    (123.9,60.08) -- (239.93,39.71) ;
\draw [shift={(121.93,60.43)}, rotate = 350.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14109975746579284] 
\draw    (193.76,59.77) -- (239.93,39.71) ;
\draw [shift={(191.93,60.57)}, rotate = 336.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2900723056275707] 
\draw    (274.2,59.57) -- (239.93,39.71) ;
\draw [shift={(275.93,60.57)}, rotate = 210.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6527750237169416] 
\draw    (371.95,59.28) -- (239.93,39.71) ;
\draw [shift={(373.93,59.57)}, rotate = 188.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9756484127610783] 
\draw    (98.93,120.57) -- (98.93,138.57) ;
\draw [shift={(98.93,140.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8246083919693628] 
\draw    (98.93,80.57) -- (98.93,99.57) ;
\draw [shift={(98.93,101.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14005387249760637] 
\draw    (190.93,80.57) -- (190.93,98.57) ;
\draw [shift={(190.93,100.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7372933982335466] 
\draw    (189.93,119.57) -- (189.93,137.57) ;
\draw [shift={(189.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12060576748190543] 
\draw    (280.93,80.57) -- (280.93,98.57) ;
\draw [shift={(280.93,100.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1469345724955795] 
\draw    (370.93,81.57) -- (370.93,99.57) ;
\draw [shift={(370.93,101.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27563160562263] 
\draw    (372.93,119.57) -- (372.93,137.57) ;
\draw [shift={(372.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10730152969045004] 
\draw    (279.93,119.57) -- (279.93,137.57) ;
\draw [shift={(279.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7725250237632206] 
\draw    (189.93,162.57) -- (189.93,180.57) ;
\draw [shift={(189.93,182.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8531785562322023] 
\draw    (190.93,207) -- (190.93,227) ;
\draw [shift={(190.93,229)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (95,62.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
\draw (235,20.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
\draw (185.93,63.97) node [anchor=north west][inner sep=0.75pt]    {$d$};
\draw (277.93,63.97) node [anchor=north west][inner sep=0.75pt]    {$e$};
\draw (367,63.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
\draw (76,103.4) node [anchor=north west][inner sep=0.75pt]    {$c'=1$};
\draw (63,143.4) node [anchor=north west][inner sep=0.75pt]    {$1\notin \mathcal{T}_{2} ?$};
\draw (167,104.4) node [anchor=north west][inner sep=0.75pt]    {$d'=5$};
\draw (162,146.4) node [anchor=north west][inner sep=0.75pt]    {$5\ \notin \mathcal{T}_{2} ?$};
\draw (254,143.4) node [anchor=north west][inner sep=0.75pt]    {$56\notin \mathcal{T}_{2} ?$};
\draw (164,235.4) node [anchor=north west][inner sep=0.75pt]    {$5'=bdef$};
\draw (258,104.4) node [anchor=north west][inner sep=0.75pt]    {$e'=56$};
\draw (278,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (343,143.4) node [anchor=north west][inner sep=0.75pt]    {$56\notin \mathcal{T}_{2} ?$};
\draw (346,105.4) node [anchor=north west][inner sep=0.75pt]    {$f'=56$};
\draw (3,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 4};
\draw (2,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 5};
\draw (2,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 6};
\draw (2,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 7};
\draw (368,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (93,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (159,187.4) node [anchor=north west][inner sep=0.75pt]    {$\text{add} \ 5\ \text{to} \ \mathcal{T}_{2}$};
\draw (3,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 8};


\draw (3,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 8};
\draw (140,270) node [anchor=north west][inner sep=0.75pt]    {$\text{add} \ bdef\ \text{to} \ \mathcal{C}_{2}$};
\draw    (190.93,250) -- (190.93,270) ;
\draw [shift={(190.93,270)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}
\end{minipage}
\begin{minipage}{.32\textwidth}
    \includegraphics[width=1.\linewidth]{gdpm_f}\\
\end{minipage}

==> gdpm_int_steps.tex <==
\begin{minipage}{.65\textwidth}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale = -.8, xscale =.8]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da5820343402490555] 
\draw    (107.9,58.08) -- (223.93,37.71) ;
\draw [shift={(105.93,58.43)}, rotate = 350.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5416687259883395] 
\draw    (177.76,57.77) -- (223.93,37.71) ;
\draw [shift={(175.93,58.57)}, rotate = 336.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5136391708056922] 
\draw    (246.42,57.26) -- (223.93,37.71) ;
\draw [shift={(247.93,58.57)}, rotate = 220.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10845289251442614] 
\draw    (343.95,57.25) -- (223.93,37.71) ;
\draw [shift={(345.93,57.57)}, rotate = 189.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5789523286135723] 
\draw    (91.93,162.57) -- (91.93,180.57) ;
\draw [shift={(91.93,182.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da033587414020530115] 
\draw    (91.93,78.57) -- (91.93,97.57) ;
\draw [shift={(91.93,99.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6378273070151574] 
\draw    (174.93,78.57) -- (174.93,96.57) ;
\draw [shift={(174.93,98.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24473495906548637] 
\draw    (173.93,161.57) -- (173.93,179.57) ;
\draw [shift={(173.93,181.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9537433363472283] 
\draw    (252.93,78.57) -- (252.93,96.57) ;
\draw [shift={(252.93,98.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da021643498881548595] 
\draw    (342.93,79.57) -- (342.93,97.57) ;
\draw [shift={(342.93,99.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4486762686729233] 
\draw    (344.93,161.57) -- (344.93,179.57) ;
\draw [shift={(344.93,181.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6613819940598853] 
\draw    (251.93,161.57) -- (251.93,179.57) ;
\draw [shift={(251.93,181.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da561295881629567] 
\draw    (173.93,204.57) -- (173.93,222.57) ;
\draw [shift={(173.93,224.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6115824224264852] 
\draw    (91.93,118.57) -- (91.93,137.57) ;
\draw [shift={(91.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3117868146695466] 
\draw    (174.93,118.57) -- (174.93,136.57) ;
\draw [shift={(174.93,138.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21764646701590085] 
\draw    (252.93,118.57) -- (252.93,136.57) ;
\draw [shift={(252.93,138.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15515784913213748] 
\draw    (342.93,119.57) -- (342.93,137.57) ;
\draw [shift={(342.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (88,60.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
\draw (219,18.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
\draw (169.93,61.97) node [anchor=north west][inner sep=0.75pt]    {$d$};
\draw (249.93,61.97) node [anchor=north west][inner sep=0.75pt]    {$e$};
\draw (339,61.4) node [anchor=north west][inner sep=0.75pt]    {$f$};

\draw (66,102.4) node [anchor=north west][inner sep=0.75pt]    {$c'=1$};
\draw (56,185.4) node [anchor=north west][inner sep=0.75pt]    {$abc\notin \mathcal{T}_{2} ?$};
\draw (150,102.4) node [anchor=north west][inner sep=0.75pt]    {$d'=5$};
\draw (132,186.4) node [anchor=north west][inner sep=0.75pt]    {$bdef\notin \mathcal{T}_{2} ?$};
\draw (226,185.4) node [anchor=north west][inner sep=0.75pt]    {$bef\notin \mathcal{T}_{2} ?$};
\draw (125,228.4) node [anchor=north west][inner sep=0.75pt]    {$\text{add} \ bdef\ \text{to} \ \mathcal{T}_{2}$};
\draw (125,265) node [anchor=north west][inner sep=0.75pt]    {$\text{add} \ bdef\ \text{to} \ \mathcal{C}_{2}$};
\draw    (173.93,245) -- (173.93,265) ;
\draw [shift={(173.93,265)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (225,101.4) node [anchor=north west][inner sep=0.75pt]    {$e'=56$};
\draw (250,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (315,185.4) node [anchor=north west][inner sep=0.75pt]    {$bef\notin \mathcal{T}_{2} ?$};
\draw (317,102.4) node [anchor=north west][inner sep=0.75pt]    {$f'=56$};
\draw (12,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 4};
\draw (11,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 5};
\draw (11,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 5};
\draw (11,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 6};
\draw (11,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 7};
\draw (11,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 8};
\draw (340,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (86,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (66,142.4) node [anchor=north west][inner sep=0.75pt]    {$1'=abc$};
\draw (144,142.4) node [anchor=north west][inner sep=0.75pt]    {$5'=bdef$};
\draw (225,141.4) node [anchor=north west][inner sep=0.75pt]    {$56'=bef$};
\draw (317,141.4) node [anchor=north west][inner sep=0.75pt]    {$56'=bef$};



\end{tikzpicture}
\end{minipage}
\begin{minipage}{.32\textwidth}
    \includegraphics[width=1.\linewidth]{gdpm_me.png}
\end{minipage}

==> lattice_2lines.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
%\begin{tikzpicture}[x=0.75pt,y=0.75pt, yscale = -.8, xscale = .8]
%%uncomment if require: \path (0,327); %set diagram left start at 0, and has height of 327
%
%%Shape: Rectangle [id:dp1233469654676338] 
%\draw   (169.5,200.64) -- (229.14,200.64) -- (229.14,224.11) -- (169.5,224.11) -- cycle ;
%%Shape: Rectangle [id:dp8605532658452555] 
%\draw   (234.5,200.64) -- (296.64,200.64) -- (296.64,224.61) -- (234.5,224.61) -- cycle ;
%%Shape: Rectangle [id:dp555136836023862] 
%\draw   (302.5,200.64) -- (364.64,200.64) -- (364.64,224.61) -- (302.5,224.61) -- cycle ;
%%Shape: Rectangle [id:dp9697316484820728] 
%\draw   (369.5,200.64) -- (441.64,200.64) -- (441.64,225.11) -- (369.5,225.11) -- cycle ;
%%Shape: Rectangle [id:dp24609891016241847] 
%\draw   (265.93,239.14) -- (350.14,239.14) -- (350.14,263.86) -- (265.93,263.86) -- cycle ;
%%Shape: Rectangle [id:dp9450385825155934] 
%\draw   (132.5,157.64) -- (195.14,157.64) -- (195.14,181.68) -- (132.5,181.68) -- cycle ;
%%Shape: Rectangle [id:dp40140100204015194] 
%\draw   (344,118.64) -- (422.43,118.64) -- (422.43,143.82) -- (344,143.82) -- cycle ;
%%Shape: Rectangle [id:dp6039197508763199] 
%\draw   (197,118.64) -- (261.93,118.64) -- (261.93,143.32) -- (197,143.32) -- cycle ;
%%Shape: Rectangle [id:dp5417659836404713] 
%\draw   (266.5,118.64) -- (339.93,118.64) -- (339.93,143.18) -- (266.5,143.18) -- cycle ;
%%Shape: Rectangle [id:dp043767464869240325] 
%\draw   (127.5,118.64) -- (192.43,118.64) -- (192.43,143.32) -- (127.5,143.32) -- cycle ;
%%Shape: Rectangle [id:dp8347683345024612] 
%\draw   (255,77.14) -- (348.14,77.14) -- (348.14,101.43) -- (255,101.43) -- cycle ;
%%Straight Lines [id:da06567511630284484] 
%\draw    (269.5,224.68) -- (310,239.18) ;
%%Straight Lines [id:da06390974915021386] 
%\draw    (216.57,223.86) -- (310,239.18) ;
%%Straight Lines [id:da68848141319932] 
%\draw    (338.07,224.86) -- (310,239.18) ;
%%Straight Lines [id:da39522180202973356] 
%\draw    (410,224.68) -- (310,239.18) ;
%%Straight Lines [id:da33256191029748017] 
%\draw    (459.5,143.04) -- (374,157.54) ;
%%Straight Lines [id:da06629170522479089] 
%\draw    (459.5,143.04) -- (447,157.54) ;
%%Straight Lines [id:da7334567383279189] 
%\draw    (300.86,101.07) -- (460.5,117.04) ;
%%Straight Lines [id:da2004399540514461] 
%\draw    (164,157.54) -- (159.5,143.54) ;
%%Straight Lines [id:da10643287906952392] 
%\draw    (300.86,101.07) -- (387,118.04) ;
%%Straight Lines [id:da18510516702802704] 
%\draw    (446.86,182.29) -- (410,200.54) ;
%%Straight Lines [id:da7971391642012684] 
%\draw    (306,143.54) -- (235.86,158.36) ;
%%Straight Lines [id:da9847675708215966] 
%\draw    (229,143.54) -- (164,157.54) ;
%%Straight Lines [id:da7078910494177888] 
%\draw    (300.86,101.07) -- (230.5,118.54) ;
%%Straight Lines [id:da7993671323685341] 
%\draw    (300.86,101.07) -- (301,118.54) ;
%%Straight Lines [id:da9477006844385152] 
%\draw    (300.86,101.07) -- (159.5,118.04) ;
%%Straight Lines [id:da9249106435913645] 
%\draw    (306,143.54) -- (306,157.04) ;
%%Shape: Rectangle [id:dp8184090628514882] 
%\draw   (427,118) -- (488.64,118) -- (488.64,143.32) -- (427,143.32) -- cycle ;
%%Shape: Rectangle [id:dp7374486334388284] 
%\draw   (201,158.14) -- (265.14,158.14) -- (265.14,182.18) -- (201,182.18) -- cycle ;
%%Straight Lines [id:da5559548004986667] 
%\draw    (306,143.54) -- (374,157.54) ;
%%Straight Lines [id:da45622471269120357] 
%\draw    (159.5,143.54) -- (235.86,158.36) ;
%%Shape: Rectangle [id:dp7084920777850279] 
%\draw   (271.5,158.14) -- (335.64,158.14) -- (335.64,182.39) -- (271.5,182.39) -- cycle ;
%%Shape: Rectangle [id:dp13726459570032423] 
%\draw   (343,158.14) -- (406.64,158.14) -- (406.64,182.61) -- (343,182.61) -- cycle ;
%%Shape: Rectangle [id:dp6270869034141668] 
%\draw   (412,158.14) -- (484.14,158.14) -- (484.14,182.61) -- (412,182.61) -- cycle ;
%%Straight Lines [id:da8403019107450331] 
%\draw    (268.5,200.54) -- (305,182.54) ;
%%Straight Lines [id:da7257160909330098] 
%\draw    (374.5,183.04) -- (410,200.54) ;
%%Straight Lines [id:da1170961201072811] 
%\draw    (374.5,183.04) -- (338,200.54) ;
%%Straight Lines [id:da7428362491051765] 
%\draw    (234.29,182.36) -- (268.5,200.54) ;
%%Straight Lines [id:da22058327293952207] 
%\draw    (305,182.54) -- (338,200.54) ;
%%Straight Lines [id:da9996232361112107] 
%\draw    (165,182.04) -- (268.5,200.54) ;
%%Straight Lines [id:da7528487477206498] 
%\draw    (306,157.04) -- (229,143.54) ;
%%Straight Lines [id:da6526562684622967] 
%\draw    (447,157.54) -- (383.5,144.04) ;
%%Straight Lines [id:da4799823218096866] 
%\draw    (165,182.04) -- (200,199.96) ;
%%Straight Lines [id:da6808567217616757] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.13 ]   (200,199.96) -- %(383.5,144.04) ;
%%Straight Lines [id:da8926803891597654] 
%\draw    (258,181.68) -- (200,199.96) ;
%%Straight Lines [id:da335240895553788] 
%\draw    (383.5,144.04) -- (335.64,158.14) ;
%%Straight Lines [id:da10325499281208583] 
%\draw    (271,178.04) -- (265.5,179.68) ;
%
%% Text Node
%\draw (267.91,242.54) node [anchor=north west][inner sep=0.75pt]  [xslant=0.01]  {$\langle \emptyset %,abcdef\rangle $};
%% Text Node
%\draw (257,80.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 123456,\ \emptyset \rangle %$};
%% Text Node
%\draw (129.5,122.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 124,\ c\rangle \ $};
%% Text Node
%\draw (199,122.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 123,\ a\rangle $};
%% Text Node
%\draw (268.5,122.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 2345,\ d\rangle $};
%% Text Node
%\draw (346,122.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 156,\ \{b\} \rangle $};
%% Text Node
%\draw (429,121.4) node [anchor=north west][inner sep=0.75pt]    {$\langle 356,\ e\rangle \ \ $};
%% Text Node
%\draw (134.5,161.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 12,\ ac\rangle \ $};
%% Text Node
%\draw (203,161.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 24,\ cd\rangle \ $};
%% Text Node
%\draw (273.5,161.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 23,\ ad\rangle \ $};
%% Text Node
%\draw (345,161.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 35,\ de\rangle \ $};
%% Text Node
%\draw (414,161.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 56,\ bef\rangle \ $};
%% Text Node
%\draw (172,203.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 1,abc\rangle \ $};
%% Text Node
%\draw (236.5,204.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 2,\ acd\rangle \ $};
%% Text Node
%\draw (304.5,204.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 3,\ ade\rangle \ $};
%% Text Node
%\draw (371.5,204.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 5,\ bdef\rangle \ $};
%
%
%\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale = -.8, xscale = .8]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Straight Lines [id:da018409337282537575] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (269.5,235.54) -- (310,271.18) ;
%Straight Lines [id:da5641884266136348] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (201,234.96) -- (310,271.18) ;
%Straight Lines [id:da9817010683624892] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (339,235.54) -- (310,271.18) ;
%Straight Lines [id:da9550526565589845] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (411,235.54) -- (310,271.18) ;
%Straight Lines [id:da11450595577786338] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (460.5,120.32) -- (374.93,193.14) ;
%Straight Lines [id:da9584654702114024] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (460.5,120.32) -- (446.93,194.14) ;
%Straight Lines [id:da902317769337097] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (300.86,101.07) -- (460.5,118.68) ;
%Straight Lines [id:da5993133237627919] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (165,192.54) -- (159.5,121.32) ;
%Straight Lines [id:da5274300540755594] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (300.86,101.07) -- (387,118.04) ;
%Straight Lines [id:da26520292346941177] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (446.93,194.14) -- (411,235.54) ;
%Straight Lines [id:da3302913384621464] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (301,121.9) -- (236.86,193.36) ;
%Straight Lines [id:da49226908824673576] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (230.5,121.82) -- (165,192.54) ;
%Straight Lines [id:da7230016680516054] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (300.86,101.07) -- (230.5,118.54) ;
%Straight Lines [id:da1361534473424768] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (300.86,101.07) -- (301,120.26) ;
%Straight Lines [id:da4342460580640115] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (300.86,101.07) -- (159.5,118.04) ;
%Straight Lines [id:da3697130770122987] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (301,121.9) -- (308.44,194.14) ;
%Straight Lines [id:da005664494640615914] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (301,121.9) -- (374.93,193.14) ;
%Straight Lines [id:da8959308625972191] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (159.5,119.68) -- (236.86,193.36) ;
%Straight Lines [id:da889217490500618] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (269.5,235.54) -- (306.93,195.78) ;
%Straight Lines [id:da54363987526812] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (374.93,193.14) -- (411,235.54) ;
%Straight Lines [id:da4132322078832549] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (374.93,193.14) -- (339,235.54) ;
%Straight Lines [id:da9219048092562112] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (236.86,196.64) -- (269.5,235.54) ;
%Straight Lines [id:da823350827703041] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (306.93,195.78) -- (339,235.54) ;
%Straight Lines [id:da9054828700815016] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (165,195.82) -- (269.5,235.54) ;
%Straight Lines [id:da46468070335672795] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (306.93,194.14) -- (230.5,121.82) ;
%Straight Lines [id:da4822354215637459] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (446.93,194.14) -- (387,121.32) ;
%Straight Lines [id:da7966462105824803] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (165,195.82) -- (201,234.96) ;
%Straight Lines [id:da7810263604593211] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (387,121.32) -- (201,234.96) ;
%Shape: Ellipse [id:dp33693762339616695] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (299.35,101.07) .. controls (299.35,101.98) and (300.02,102.71) .. (300.86,102.71) .. controls (301.69,102.71) and (302.37,101.98) .. (302.37,101.07) .. controls (302.37,100.17) and (301.69,99.43) .. (300.86,99.43) .. controls (300.02,99.43) and (299.35,100.17) .. (299.35,101.07) -- cycle ;
%Shape: Rectangle [id:dp00004210239876423216] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (130.5,120.86) -- (190,120.86) -- (190,139.86) -- (130.5,139.86) -- cycle ;
%Shape: Rectangle [id:dp2530514621155364] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (356.5,121.86) -- (416,121.86) -- (416,140.86) -- (356.5,140.86) -- cycle ;
%Shape: Rectangle [id:dp39875170884536515] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (131.5,172.86) -- (191,172.86) -- (191,191.86) -- (131.5,191.86) -- cycle ;
%Shape: Rectangle [id:dp6569425047149542] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (432.5,121.86) -- (492,121.86) -- (492,140.86) -- (432.5,140.86) -- cycle ;
%Shape: Rectangle [id:dp24442414523265943] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (270.5,123.14) -- (330,123.14) -- (330,140.86) -- (270.5,140.86) -- cycle ;
%Shape: Rectangle [id:dp3519662513890498] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (346.5,175.86) -- (406,175.86) -- (406,192.86) -- (346.5,192.86) -- cycle ;
%Shape: Rectangle [id:dp2070220331967385] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (200.5,122.86) -- (260,122.86) -- (260,141.86) -- (200.5,141.86) -- cycle ;
%Shape: Rectangle [id:dp36130046384569225] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (275.5,172.86) -- (335,172.86) -- (335,191.86) -- (275.5,191.86) -- cycle ;
%Shape: Rectangle [id:dp684964559667085] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (387.5,213.86) -- (447,213.86) -- (447,232.86) -- (387.5,232.86) -- cycle ;
%Shape: Rectangle [id:dp2540988501063368] 
\draw  [color={rgb, 255:red, 253; green, 254; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (238.5,214.86) -- (298,214.86) -- (298,233.86) -- (238.5,233.86) -- cycle ;
%Shape: Rectangle [id:dp2853592246737158] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (207.5,171.71) -- (267,171.71) -- (267,190.86) -- (207.5,190.86) -- cycle ;
%Shape: Rectangle [id:dp2482247358958236] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (415.5,171.86) -- (475,171.86) -- (475,190.86) -- (415.5,190.86) -- cycle ;
%Shape: Rectangle [id:dp18017303341824276] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (168.5,215.86) -- (228,215.86) -- (228,233.86) -- (168.5,233.86) -- cycle ;
%Shape: Rectangle [id:dp970711529596415] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (310.5,213.86) -- (370,213.86) -- (370,232.86) -- (310.5,232.86) -- cycle ;
%Shape: Ellipse [id:dp9534484181227911] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (299.49,120.26) .. controls (299.49,121.16) and (300.17,121.9) .. (301,121.9) .. controls (301.83,121.9) and (302.51,121.16) .. (302.51,120.26) .. controls (302.51,119.35) and (301.83,118.62) .. (301,118.62) .. controls (300.17,118.62) and (299.49,119.35) .. (299.49,120.26) -- cycle ;
%Shape: Ellipse [id:dp7744650362074823] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (385.49,119.68) .. controls (385.49,120.58) and (386.17,121.32) .. (387,121.32) .. controls (387.83,121.32) and (388.51,120.58) .. (388.51,119.68) .. controls (388.51,118.77) and (387.83,118.04) .. (387,118.04) .. controls (386.17,118.04) and (385.49,118.77) .. (385.49,119.68) -- cycle ;
%Shape: Ellipse [id:dp6143766701702476] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (458.99,120.32) .. controls (458.99,121.22) and (459.67,121.96) .. (460.5,121.96) .. controls (461.33,121.96) and (462.01,121.22) .. (462.01,120.32) .. controls (462.01,119.41) and (461.33,118.68) .. (460.5,118.68) .. controls (459.67,118.68) and (458.99,119.41) .. (458.99,120.32) -- cycle ;
%Shape: Ellipse [id:dp07781365563193487] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (228.99,120.18) .. controls (228.99,121.08) and (229.67,121.82) .. (230.5,121.82) .. controls (231.33,121.82) and (232.01,121.08) .. (232.01,120.18) .. controls (232.01,119.27) and (231.33,118.54) .. (230.5,118.54) .. controls (229.67,118.54) and (228.99,119.27) .. (228.99,120.18) -- cycle ;
%Shape: Ellipse [id:dp36129646834548645] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (157.99,119.68) .. controls (157.99,120.58) and (158.67,121.32) .. (159.5,121.32) .. controls (160.33,121.32) and (161.01,120.58) .. (161.01,119.68) .. controls (161.01,118.77) and (160.33,118.04) .. (159.5,118.04) .. controls (158.67,118.04) and (157.99,118.77) .. (157.99,119.68) -- cycle ;
%Shape: Ellipse [id:dp07144791634236869] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (163.49,194.18) .. controls (163.49,195.08) and (164.17,195.82) .. (165,195.82) .. controls (165.83,195.82) and (166.51,195.08) .. (166.51,194.18) .. controls (166.51,193.27) and (165.83,192.54) .. (165,192.54) .. controls (164.17,192.54) and (163.49,193.27) .. (163.49,194.18) -- cycle ;
%Shape: Ellipse [id:dp3060403146664583] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (235.35,195) .. controls (235.35,195.9) and (236.02,196.64) .. (236.86,196.64) .. controls (237.69,196.64) and (238.37,195.9) .. (238.37,195) .. controls (238.37,194.09) and (237.69,193.36) .. (236.86,193.36) .. controls (236.02,193.36) and (235.35,194.09) .. (235.35,195) -- cycle ;
%Shape: Ellipse [id:dp7135403516436107] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (305.42,194.14) .. controls (305.42,195.05) and (306.1,195.78) .. (306.93,195.78) .. controls (307.76,195.78) and (308.44,195.05) .. (308.44,194.14) .. controls (308.44,193.24) and (307.76,192.5) .. (306.93,192.5) .. controls (306.1,192.5) and (305.42,193.24) .. (305.42,194.14) -- cycle ;
%Shape: Ellipse [id:dp7918324605084008] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (409.49,235.54) .. controls (409.49,236.44) and (410.17,237.18) .. (411,237.18) .. controls (411.83,237.18) and (412.51,236.44) .. (412.51,235.54) .. controls (412.51,234.63) and (411.83,233.9) .. (411,233.9) .. controls (410.17,233.9) and (409.49,234.63) .. (409.49,235.54) -- cycle ;
%Shape: Ellipse [id:dp17106311695558452] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (337.49,235.54) .. controls (337.49,236.44) and (338.17,237.18) .. (339,237.18) .. controls (339.83,237.18) and (340.51,236.44) .. (340.51,235.54) .. controls (340.51,234.63) and (339.83,233.9) .. (339,233.9) .. controls (338.17,233.9) and (337.49,234.63) .. (337.49,235.54) -- cycle ;
%Shape: Ellipse [id:dp6687037469776076] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (267.99,235.54) .. controls (267.99,236.44) and (268.67,237.18) .. (269.5,237.18) .. controls (270.33,237.18) and (271.01,236.44) .. (271.01,235.54) .. controls (271.01,234.63) and (270.33,233.9) .. (269.5,233.9) .. controls (268.67,233.9) and (267.99,234.63) .. (267.99,235.54) -- cycle ;
%Shape: Ellipse [id:dp8690113009361713] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (199.49,234.96) .. controls (199.49,235.87) and (200.17,236.6) .. (201,236.6) .. controls (201.83,236.6) and (202.51,235.87) .. (202.51,234.96) .. controls (202.51,234.06) and (201.83,233.32) .. (201,233.32) .. controls (200.17,233.32) and (199.49,234.06) .. (199.49,234.96) -- cycle ;
%Shape: Ellipse [id:dp6886692501011784] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (445.42,194.14) .. controls (445.42,195.05) and (446.1,195.78) .. (446.93,195.78) .. controls (447.76,195.78) and (448.44,195.05) .. (448.44,194.14) .. controls (448.44,193.24) and (447.76,192.5) .. (446.93,192.5) .. controls (446.1,192.5) and (445.42,193.24) .. (445.42,194.14) -- cycle ;
%Shape: Ellipse [id:dp9073860440216939] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (373.42,194.78) .. controls (373.42,195.69) and (374.1,196.42) .. (374.93,196.42) .. controls (375.76,196.42) and (376.44,195.69) .. (376.44,194.78) .. controls (376.44,193.88) and (375.76,193.14) .. (374.93,193.14) .. controls (374.1,193.14) and (373.42,193.88) .. (373.42,194.78) -- cycle ;

% Text Node
\draw (264.93,269.14) node [anchor=north west][inner sep=0.75pt]  [xslant=0.01]  {$\langle \emptyset ,abcdef\rangle $};
% Text Node
\draw (255,77.14) node [anchor=north west][inner sep=0.75pt]    {$\langle 123456,\ \emptyset \rangle $};
% Text Node
\draw (200.5,122.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 124,\ c\rangle \ $};
% Text Node
\draw (130.5,120.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 123,\ a\rangle $};
% Text Node
\draw (270.5,123.14) node [anchor=north west][inner sep=0.75pt]    {$\langle 2345,\ d\rangle $};
% Text Node
\draw (432.5,121.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 356,\ e\rangle \ \ $};
% Text Node
\draw (127.5,168.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 12,\ ac\rangle \ $};
% Text Node
\draw (207.5,171.71) node [anchor=north west][inner sep=0.75pt]    {$\langle 24,\ cd\rangle \ $};
% Text Node
\draw (275.5,172.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 23,\ ad\rangle \ $};
% Text Node
\draw (346.5,175.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 35,\ de\rangle \ $};
% Text Node
\draw (410,171.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 56,\ bef\rangle \ $};
% Text Node
\draw (168.5,215.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 1,abc\rangle \ $};
% Text Node
\draw (238.5,214.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 2,\ acd\rangle \ $};
% Text Node
\draw (310.5,213.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 3,\ ade\rangle \ $};
% Text Node
\draw (370,213.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 5,\ bdef\rangle \ $};
% Text Node
\draw (356.5,121.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 156,\ b\rangle \ $};


\end{tikzpicture}
